Improved Distributed Principal Component Analysis

We study the distributed computing setting in which there are multiple servers, each holding a set of points, who wish to compute functions on the union of their point sets. A key task in this setting is Principal Component Analysis (PCA), in which the servers would like to compute a low dimensional subspace capturing as much of the variance of the union of their point sets as possible. Given a procedure for approximate PCA, one can use it to approximately solve $\ell_2$-error fitting problems such as $k$-means clustering and subspace clustering. The essential properties of an approximate distributed PCA algorithm are its communication cost and computational efficiency for a given desired accuracy in downstream applications. We give new algorithms and analyses for distributed PCA which lead to improved communication and computational costs for $k$-means clustering and related problems. Our empirical study on real world data shows a speedup of orders of magnitude, preserving communication with only a negligible degradation in solution quality. Some of these techniques we develop, such as a general transformation from a constant success probability subspace embedding to a high success probability subspace embedding with a dimension and sparsity independent of the success probability, may be of independent interest.

==> disPCAMotivate2.tex <==
\begin{tikzpicture}

\node (ph) at (-1.2,1.6) {};
\node (p) at (-0.6,2.2) {};
\node (phx) at (-1.2,-1.2) {};
\node (px) at (-0.6,-1.2) {};
\node (c) at (3.2,-1.2) {};

\coordinate (v1) at (-3.4,-1.2);
\coordinate (v2) at (4.8,-1.2);

\fill (ph) circle (.1) node [above=2]{\textcolor{violet}{$\tilde{P}$} };
\fill (p) circle (.1) node [above=2]{\textcolor{blue}{$P$}};
\fill (c) circle (.1);
\draw[violet]  (ph) edge (c);
\draw[blue]  (p) edge (c);
\node at (3.2,-1.2) [above=1]{$\mathcal{L}$}; 
\draw  (v1) edge (v2);
\node at (4.6,-1.6) {$L_\mathbf{X}=\text{span}(\mathcal{L})$};

\fill (px) circle (.1);
\draw[blue]  (p) edge (px);
%\draw[blue]  (px) edge (c);

\fill (phx) circle (.1);
\draw[violet]  (ph) edge (phx);
%\draw[violet]  (phx) edge (c);
 
\end{tikzpicture}

==> lowRank.tex <==
\begin{tikzpicture}
\usetikzlibrary{calc}

\node (v1) at (-3.4,-0.2) {};
\node (v2) at (2,2) {};
\node (v4) at (1.8,-2.6) {};
\draw  (v1) edge (v2);
\node (v3) at (-3.2,0.4) {};
\draw  (v3) edge (v4);
\node (p) at (1.2,0) {};
\node (pp) at (1.8,-0.4) {};
\fill[blue]  (p) ellipse (0.15 and 0.15);
\fill[blue]  (pp) ellipse (0.15 and 0.15);

\draw (p) edge ($(v1)!(p)!(v2)$);
\draw (p) edge ($(v3)!(p)!(v4)$);
\draw (pp) edge ($(v1)!(pp)!(v2)$);
\draw (pp) edge ($(v3)!(pp)!(v4)$);

\node at (0.6,0) {\textbf{$P$}};
\node at (2.4,-0.4) {\textbf{$\widehat{P}$}};
\node at (1,2.2) {{$L_{\textbf{X}^*}$}};
\node at (0.8,-2.6) {{$L_{\textbf{V}^{(r)}}$}};

\node at (0.8,-0.8) {$a$};
\node at (0.8,0.8) {$b$};
\node at (1.4,-1.2) {$c$};
\node at (1.4,0.8) {$d$};
\end{tikzpicture}
